Fourier Neural Operators with rank-1 lattice points and hyperbolic cross

The \emph{Fourier neural operator} (FNO) is a neural network architecture that learns mappings between function spaces. Its efficient implementation is based on the multi-dimensional Fourier transform. By deriving general regularity bounds for the FNO with respect to both the spatial and parametric variables, we prove that the generalization error of the FNO can be improved by replacing spatial tensor product grids with purpose-built rank-1 lattice points, and by using a second lattice carefully constructed as training points in the parametric space. We achieve more accurate and efficient approximations from fewer network parameters, fewer spatial points, and fewer training samples. In addition, the architecture is simplified, because the high-dimensional Fourier transform on rank-1 lattices requires only a \emph{one-dimensional fast Fourier transform}, and we can use a \emph{hyperbolic cross} frequency index set with lattice points. We demonstrate the benefits of our \emph{lattice-based hyperbolic-cross FNOs} for an elliptic PDE on the torus.

==> figures/Grid.tex <==
% Regular grid
\begin{picture}(1,1)(0,0)
\thicklines
\put(0,0){\line(1,0){1}}
\put(0,0){\line(0,1){1}}
\put(1,0){\line(0,1){1}}
\put(0,1){\line(1,0){1}}
% 32x32 points
\put(0.00000000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.00000000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.03125000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.06250000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.09375000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.12500000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.15625000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.18750000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.21875000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.25000000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.28125000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.31250000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.34375000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.37500000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.40625000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.43750000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.46875000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.50000000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.53125000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.56250000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.59375000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.62500000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.65625000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.68750000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.71875000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.75000000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.78125000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.81250000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.84375000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.87500000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.90625000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.93750000000000000,0.96875000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.00000000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.03125000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.06250000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.09375000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.12500000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.15625000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.18750000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.21875000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.25000000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.28125000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.31250000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.34375000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.37500000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.40625000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.43750000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.46875000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.50000000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.53125000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.56250000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.59375000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.62500000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.65625000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.68750000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.71875000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.75000000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.78125000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.81250000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.84375000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.87500000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.90625000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.93750000000000000){\circle*{0.015}}
\put(0.96875000000000000,0.96875000000000000){\circle*{0.015}}
\end{picture}


==> figures/Rank-1Lattice_v2.tex <==
% Rank-1 lattice
\begin{picture}(1,1)(0,0)
\thicklines
\put(0,0){\line(1,0){1}}
\put(0,0){\line(0,1){1}}
\put(1,0){\line(0,1){1}}
\put(0,1){\line(1,0){1}}
% 1024 points generated by (1, 271)
\put(0.0,0.0){\circle*{0.015}}
\put(0.0009765625,0.7041015625){\circle*{0.015}}
\put(0.001953125,0.408203125){\circle*{0.015}}
\put(0.0029296875,0.1123046875){\circle*{0.015}}
\put(0.00390625,0.81640625){\circle*{0.015}}
\put(0.0048828125,0.5205078125){\circle*{0.015}}
\put(0.005859375,0.224609375){\circle*{0.015}}
\put(0.0068359375,0.9287109375){\circle*{0.015}}
\put(0.0078125,0.6328125){\circle*{0.015}}
\put(0.0087890625,0.3369140625){\circle*{0.015}}
\put(0.009765625,0.041015625){\circle*{0.015}}
\put(0.0107421875,0.7451171875){\circle*{0.015}}
\put(0.01171875,0.44921875){\circle*{0.015}}
\put(0.0126953125,0.1533203125){\circle*{0.015}}
\put(0.013671875,0.857421875){\circle*{0.015}}
\put(0.0146484375,0.5615234375){\circle*{0.015}}
\put(0.015625,0.265625){\circle*{0.015}}
\put(0.0166015625,0.9697265625){\circle*{0.015}}
\put(0.017578125,0.673828125){\circle*{0.015}}
\put(0.0185546875,0.3779296875){\circle*{0.015}}
\put(0.01953125,0.08203125){\circle*{0.015}}
\put(0.0205078125,0.7861328125){\circle*{0.015}}
\put(0.021484375,0.490234375){\circle*{0.015}}
\put(0.0224609375,0.1943359375){\circle*{0.015}}
\put(0.0234375,0.8984375){\circle*{0.015}}
\put(0.0244140625,0.6025390625){\circle*{0.015}}
\put(0.025390625,0.306640625){\circle*{0.015}}
\put(0.0263671875,0.0107421875){\circle*{0.015}}
\put(0.02734375,0.71484375){\circle*{0.015}}
\put(0.0283203125,0.4189453125){\circle*{0.015}}
\put(0.029296875,0.123046875){\circle*{0.015}}
\put(0.0302734375,0.8271484375){\circle*{0.015}}
\put(0.03125,0.53125){\circle*{0.015}}
\put(0.0322265625,0.2353515625){\circle*{0.015}}
\put(0.033203125,0.939453125){\circle*{0.015}}
\put(0.0341796875,0.6435546875){\circle*{0.015}}
\put(0.03515625,0.34765625){\circle*{0.015}}
\put(0.0361328125,0.0517578125){\circle*{0.015}}
\put(0.037109375,0.755859375){\circle*{0.015}}
\put(0.0380859375,0.4599609375){\circle*{0.015}}
\put(0.0390625,0.1640625){\circle*{0.015}}
\put(0.0400390625,0.8681640625){\circle*{0.015}}
\put(0.041015625,0.572265625){\circle*{0.015}}
\put(0.0419921875,0.2763671875){\circle*{0.015}}
\put(0.04296875,0.98046875){\circle*{0.015}}
\put(0.0439453125,0.6845703125){\circle*{0.015}}
\put(0.044921875,0.388671875){\circle*{0.015}}
\put(0.0458984375,0.0927734375){\circle*{0.015}}
\put(0.046875,0.796875){\circle*{0.015}}
\put(0.0478515625,0.5009765625){\circle*{0.015}}
\put(0.048828125,0.205078125){\circle*{0.015}}
\put(0.0498046875,0.9091796875){\circle*{0.015}}
\put(0.05078125,0.61328125){\circle*{0.015}}
\put(0.0517578125,0.3173828125){\circle*{0.015}}
\put(0.052734375,0.021484375){\circle*{0.015}}
\put(0.0537109375,0.7255859375){\circle*{0.015}}
\put(0.0546875,0.4296875){\circle*{0.015}}
\put(0.0556640625,0.1337890625){\circle*{0.015}}
\put(0.056640625,0.837890625){\circle*{0.015}}
\put(0.0576171875,0.5419921875){\circle*{0.015}}
\put(0.05859375,0.24609375){\circle*{0.015}}
\put(0.0595703125,0.9501953125){\circle*{0.015}}
\put(0.060546875,0.654296875){\circle*{0.015}}
\put(0.0615234375,0.3583984375){\circle*{0.015}}
\put(0.0625,0.0625){\circle*{0.015}}
\put(0.0634765625,0.7666015625){\circle*{0.015}}
\put(0.064453125,0.470703125){\circle*{0.015}}
\put(0.0654296875,0.1748046875){\circle*{0.015}}
\put(0.06640625,0.87890625){\circle*{0.015}}
\put(0.0673828125,0.5830078125){\circle*{0.015}}
\put(0.068359375,0.287109375){\circle*{0.015}}
\put(0.0693359375,0.9912109375){\circle*{0.015}}
\put(0.0703125,0.6953125){\circle*{0.015}}
\put(0.0712890625,0.3994140625){\circle*{0.015}}
\put(0.072265625,0.103515625){\circle*{0.015}}
\put(0.0732421875,0.8076171875){\circle*{0.015}}
\put(0.07421875,0.51171875){\circle*{0.015}}
\put(0.0751953125,0.2158203125){\circle*{0.015}}
\put(0.076171875,0.919921875){\circle*{0.015}}
\put(0.0771484375,0.6240234375){\circle*{0.015}}
\put(0.078125,0.328125){\circle*{0.015}}
\put(0.0791015625,0.0322265625){\circle*{0.015}}
\put(0.080078125,0.736328125){\circle*{0.015}}
\put(0.0810546875,0.4404296875){\circle*{0.015}}
\put(0.08203125,0.14453125){\circle*{0.015}}
\put(0.0830078125,0.8486328125){\circle*{0.015}}
\put(0.083984375,0.552734375){\circle*{0.015}}
\put(0.0849609375,0.2568359375){\circle*{0.015}}
\put(0.0859375,0.9609375){\circle*{0.015}}
\put(0.0869140625,0.6650390625){\circle*{0.015}}
\put(0.087890625,0.369140625){\circle*{0.015}}
\put(0.0888671875,0.0732421875){\circle*{0.015}}
\put(0.08984375,0.77734375){\circle*{0.015}}
\put(0.0908203125,0.4814453125){\circle*{0.015}}
\put(0.091796875,0.185546875){\circle*{0.015}}
\put(0.0927734375,0.8896484375){\circle*{0.015}}
\put(0.09375,0.59375){\circle*{0.015}}
\put(0.0947265625,0.2978515625){\circle*{0.015}}
\put(0.095703125,0.001953125){\circle*{0.015}}
\put(0.0966796875,0.7060546875){\circle*{0.015}}
\put(0.09765625,0.41015625){\circle*{0.015}}
\put(0.0986328125,0.1142578125){\circle*{0.015}}
\put(0.099609375,0.818359375){\circle*{0.015}}
\put(0.1005859375,0.5224609375){\circle*{0.015}}
\put(0.1015625,0.2265625){\circle*{0.015}}
\put(0.1025390625,0.9306640625){\circle*{0.015}}
\put(0.103515625,0.634765625){\circle*{0.015}}
\put(0.1044921875,0.3388671875){\circle*{0.015}}
\put(0.10546875,0.04296875){\circle*{0.015}}
\put(0.1064453125,0.7470703125){\circle*{0.015}}
\put(0.107421875,0.451171875){\circle*{0.015}}
\put(0.1083984375,0.1552734375){\circle*{0.015}}
\put(0.109375,0.859375){\circle*{0.015}}
\put(0.1103515625,0.5634765625){\circle*{0.015}}
\put(0.111328125,0.267578125){\circle*{0.015}}
\put(0.1123046875,0.9716796875){\circle*{0.015}}
\put(0.11328125,0.67578125){\circle*{0.015}}
\put(0.1142578125,0.3798828125){\circle*{0.015}}
\put(0.115234375,0.083984375){\circle*{0.015}}
\put(0.1162109375,0.7880859375){\circle*{0.015}}
\put(0.1171875,0.4921875){\circle*{0.015}}
\put(0.1181640625,0.1962890625){\circle*{0.015}}
\put(0.119140625,0.900390625){\circle*{0.015}}
\put(0.1201171875,0.6044921875){\circle*{0.015}}
\put(0.12109375,0.30859375){\circle*{0.015}}
\put(0.1220703125,0.0126953125){\circle*{0.015}}
\put(0.123046875,0.716796875){\circle*{0.015}}
\put(0.1240234375,0.4208984375){\circle*{0.015}}
\put(0.125,0.125){\circle*{0.015}}
\put(0.1259765625,0.8291015625){\circle*{0.015}}
\put(0.126953125,0.533203125){\circle*{0.015}}
\put(0.1279296875,0.2373046875){\circle*{0.015}}
\put(0.12890625,0.94140625){\circle*{0.015}}
\put(0.1298828125,0.6455078125){\circle*{0.015}}
\put(0.130859375,0.349609375){\circle*{0.015}}
\put(0.1318359375,0.0537109375){\circle*{0.015}}
\put(0.1328125,0.7578125){\circle*{0.015}}
\put(0.1337890625,0.4619140625){\circle*{0.015}}
\put(0.134765625,0.166015625){\circle*{0.015}}
\put(0.1357421875,0.8701171875){\circle*{0.015}}
\put(0.13671875,0.57421875){\circle*{0.015}}
\put(0.1376953125,0.2783203125){\circle*{0.015}}
\put(0.138671875,0.982421875){\circle*{0.015}}
\put(0.1396484375,0.6865234375){\circle*{0.015}}
\put(0.140625,0.390625){\circle*{0.015}}
\put(0.1416015625,0.0947265625){\circle*{0.015}}
\put(0.142578125,0.798828125){\circle*{0.015}}
\put(0.1435546875,0.5029296875){\circle*{0.015}}
\put(0.14453125,0.20703125){\circle*{0.015}}
\put(0.1455078125,0.9111328125){\circle*{0.015}}
\put(0.146484375,0.615234375){\circle*{0.015}}
\put(0.1474609375,0.3193359375){\circle*{0.015}}
\put(0.1484375,0.0234375){\circle*{0.015}}
\put(0.1494140625,0.7275390625){\circle*{0.015}}
\put(0.150390625,0.431640625){\circle*{0.015}}
\put(0.1513671875,0.1357421875){\circle*{0.015}}
\put(0.15234375,0.83984375){\circle*{0.015}}
\put(0.1533203125,0.5439453125){\circle*{0.015}}
\put(0.154296875,0.248046875){\circle*{0.015}}
\put(0.1552734375,0.9521484375){\circle*{0.015}}
\put(0.15625,0.65625){\circle*{0.015}}
\put(0.1572265625,0.3603515625){\circle*{0.015}}
\put(0.158203125,0.064453125){\circle*{0.015}}
\put(0.1591796875,0.7685546875){\circle*{0.015}}
\put(0.16015625,0.47265625){\circle*{0.015}}
\put(0.1611328125,0.1767578125){\circle*{0.015}}
\put(0.162109375,0.880859375){\circle*{0.015}}
\put(0.1630859375,0.5849609375){\circle*{0.015}}
\put(0.1640625,0.2890625){\circle*{0.015}}
\put(0.1650390625,0.9931640625){\circle*{0.015}}
\put(0.166015625,0.697265625){\circle*{0.015}}
\put(0.1669921875,0.4013671875){\circle*{0.015}}
\put(0.16796875,0.10546875){\circle*{0.015}}
\put(0.1689453125,0.8095703125){\circle*{0.015}}
\put(0.169921875,0.513671875){\circle*{0.015}}
\put(0.1708984375,0.2177734375){\circle*{0.015}}
\put(0.171875,0.921875){\circle*{0.015}}
\put(0.1728515625,0.6259765625){\circle*{0.015}}
\put(0.173828125,0.330078125){\circle*{0.015}}
\put(0.1748046875,0.0341796875){\circle*{0.015}}
\put(0.17578125,0.73828125){\circle*{0.015}}
\put(0.1767578125,0.4423828125){\circle*{0.015}}
\put(0.177734375,0.146484375){\circle*{0.015}}
\put(0.1787109375,0.8505859375){\circle*{0.015}}
\put(0.1796875,0.5546875){\circle*{0.015}}
\put(0.1806640625,0.2587890625){\circle*{0.015}}
\put(0.181640625,0.962890625){\circle*{0.015}}
\put(0.1826171875,0.6669921875){\circle*{0.015}}
\put(0.18359375,0.37109375){\circle*{0.015}}
\put(0.1845703125,0.0751953125){\circle*{0.015}}
\put(0.185546875,0.779296875){\circle*{0.015}}
\put(0.1865234375,0.4833984375){\circle*{0.015}}
\put(0.1875,0.1875){\circle*{0.015}}
\put(0.1884765625,0.8916015625){\circle*{0.015}}
\put(0.189453125,0.595703125){\circle*{0.015}}
\put(0.1904296875,0.2998046875){\circle*{0.015}}
\put(0.19140625,0.00390625){\circle*{0.015}}
\put(0.1923828125,0.7080078125){\circle*{0.015}}
\put(0.193359375,0.412109375){\circle*{0.015}}
\put(0.1943359375,0.1162109375){\circle*{0.015}}
\put(0.1953125,0.8203125){\circle*{0.015}}
\put(0.1962890625,0.5244140625){\circle*{0.015}}
\put(0.197265625,0.228515625){\circle*{0.015}}
\put(0.1982421875,0.9326171875){\circle*{0.015}}
\put(0.19921875,0.63671875){\circle*{0.015}}
\put(0.2001953125,0.3408203125){\circle*{0.015}}
\put(0.201171875,0.044921875){\circle*{0.015}}
\put(0.2021484375,0.7490234375){\circle*{0.015}}
\put(0.203125,0.453125){\circle*{0.015}}
\put(0.2041015625,0.1572265625){\circle*{0.015}}
\put(0.205078125,0.861328125){\circle*{0.015}}
\put(0.2060546875,0.5654296875){\circle*{0.015}}
\put(0.20703125,0.26953125){\circle*{0.015}}
\put(0.2080078125,0.9736328125){\circle*{0.015}}
\put(0.208984375,0.677734375){\circle*{0.015}}
\put(0.2099609375,0.3818359375){\circle*{0.015}}
\put(0.2109375,0.0859375){\circle*{0.015}}
\put(0.2119140625,0.7900390625){\circle*{0.015}}
\put(0.212890625,0.494140625){\circle*{0.015}}
\put(0.2138671875,0.1982421875){\circle*{0.015}}
\put(0.21484375,0.90234375){\circle*{0.015}}
\put(0.2158203125,0.6064453125){\circle*{0.015}}
\put(0.216796875,0.310546875){\circle*{0.015}}
\put(0.2177734375,0.0146484375){\circle*{0.015}}
\put(0.21875,0.71875){\circle*{0.015}}
\put(0.2197265625,0.4228515625){\circle*{0.015}}
\put(0.220703125,0.126953125){\circle*{0.015}}
\put(0.2216796875,0.8310546875){\circle*{0.015}}
\put(0.22265625,0.53515625){\circle*{0.015}}
\put(0.2236328125,0.2392578125){\circle*{0.015}}
\put(0.224609375,0.943359375){\circle*{0.015}}
\put(0.2255859375,0.6474609375){\circle*{0.015}}
\put(0.2265625,0.3515625){\circle*{0.015}}
\put(0.2275390625,0.0556640625){\circle*{0.015}}
\put(0.228515625,0.759765625){\circle*{0.015}}
\put(0.2294921875,0.4638671875){\circle*{0.015}}
\put(0.23046875,0.16796875){\circle*{0.015}}
\put(0.2314453125,0.8720703125){\circle*{0.015}}
\put(0.232421875,0.576171875){\circle*{0.015}}
\put(0.2333984375,0.2802734375){\circle*{0.015}}
\put(0.234375,0.984375){\circle*{0.015}}
\put(0.2353515625,0.6884765625){\circle*{0.015}}
\put(0.236328125,0.392578125){\circle*{0.015}}
\put(0.2373046875,0.0966796875){\circle*{0.015}}
\put(0.23828125,0.80078125){\circle*{0.015}}
\put(0.2392578125,0.5048828125){\circle*{0.015}}
\put(0.240234375,0.208984375){\circle*{0.015}}
\put(0.2412109375,0.9130859375){\circle*{0.015}}
\put(0.2421875,0.6171875){\circle*{0.015}}
\put(0.2431640625,0.3212890625){\circle*{0.015}}
\put(0.244140625,0.025390625){\circle*{0.015}}
\put(0.2451171875,0.7294921875){\circle*{0.015}}
\put(0.24609375,0.43359375){\circle*{0.015}}
\put(0.2470703125,0.1376953125){\circle*{0.015}}
\put(0.248046875,0.841796875){\circle*{0.015}}
\put(0.2490234375,0.5458984375){\circle*{0.015}}
\put(0.25,0.25){\circle*{0.015}}
\put(0.2509765625,0.9541015625){\circle*{0.015}}
\put(0.251953125,0.658203125){\circle*{0.015}}
\put(0.2529296875,0.3623046875){\circle*{0.015}}
\put(0.25390625,0.06640625){\circle*{0.015}}
\put(0.2548828125,0.7705078125){\circle*{0.015}}
\put(0.255859375,0.474609375){\circle*{0.015}}
\put(0.2568359375,0.1787109375){\circle*{0.015}}
\put(0.2578125,0.8828125){\circle*{0.015}}
\put(0.2587890625,0.5869140625){\circle*{0.015}}
\put(0.259765625,0.291015625){\circle*{0.015}}
\put(0.2607421875,0.9951171875){\circle*{0.015}}
\put(0.26171875,0.69921875){\circle*{0.015}}
\put(0.2626953125,0.4033203125){\circle*{0.015}}
\put(0.263671875,0.107421875){\circle*{0.015}}
\put(0.2646484375,0.8115234375){\circle*{0.015}}
\put(0.265625,0.515625){\circle*{0.015}}
\put(0.2666015625,0.2197265625){\circle*{0.015}}
\put(0.267578125,0.923828125){\circle*{0.015}}
\put(0.2685546875,0.6279296875){\circle*{0.015}}
\put(0.26953125,0.33203125){\circle*{0.015}}
\put(0.2705078125,0.0361328125){\circle*{0.015}}
\put(0.271484375,0.740234375){\circle*{0.015}}
\put(0.2724609375,0.4443359375){\circle*{0.015}}
\put(0.2734375,0.1484375){\circle*{0.015}}
\put(0.2744140625,0.8525390625){\circle*{0.015}}
\put(0.275390625,0.556640625){\circle*{0.015}}
\put(0.2763671875,0.2607421875){\circle*{0.015}}
\put(0.27734375,0.96484375){\circle*{0.015}}
\put(0.2783203125,0.6689453125){\circle*{0.015}}
\put(0.279296875,0.373046875){\circle*{0.015}}
\put(0.2802734375,0.0771484375){\circle*{0.015}}
\put(0.28125,0.78125){\circle*{0.015}}
\put(0.2822265625,0.4853515625){\circle*{0.015}}
\put(0.283203125,0.189453125){\circle*{0.015}}
\put(0.2841796875,0.8935546875){\circle*{0.015}}
\put(0.28515625,0.59765625){\circle*{0.015}}
\put(0.2861328125,0.3017578125){\circle*{0.015}}
\put(0.287109375,0.005859375){\circle*{0.015}}
\put(0.2880859375,0.7099609375){\circle*{0.015}}
\put(0.2890625,0.4140625){\circle*{0.015}}
\put(0.2900390625,0.1181640625){\circle*{0.015}}
\put(0.291015625,0.822265625){\circle*{0.015}}
\put(0.2919921875,0.5263671875){\circle*{0.015}}
\put(0.29296875,0.23046875){\circle*{0.015}}
\put(0.2939453125,0.9345703125){\circle*{0.015}}
\put(0.294921875,0.638671875){\circle*{0.015}}
\put(0.2958984375,0.3427734375){\circle*{0.015}}
\put(0.296875,0.046875){\circle*{0.015}}
\put(0.2978515625,0.7509765625){\circle*{0.015}}
\put(0.298828125,0.455078125){\circle*{0.015}}
\put(0.2998046875,0.1591796875){\circle*{0.015}}
\put(0.30078125,0.86328125){\circle*{0.015}}
\put(0.3017578125,0.5673828125){\circle*{0.015}}
\put(0.302734375,0.271484375){\circle*{0.015}}
\put(0.3037109375,0.9755859375){\circle*{0.015}}
\put(0.3046875,0.6796875){\circle*{0.015}}
\put(0.3056640625,0.3837890625){\circle*{0.015}}
\put(0.306640625,0.087890625){\circle*{0.015}}
\put(0.3076171875,0.7919921875){\circle*{0.015}}
\put(0.30859375,0.49609375){\circle*{0.015}}
\put(0.3095703125,0.2001953125){\circle*{0.015}}
\put(0.310546875,0.904296875){\circle*{0.015}}
\put(0.3115234375,0.6083984375){\circle*{0.015}}
\put(0.3125,0.3125){\circle*{0.015}}
\put(0.3134765625,0.0166015625){\circle*{0.015}}
\put(0.314453125,0.720703125){\circle*{0.015}}
\put(0.3154296875,0.4248046875){\circle*{0.015}}
\put(0.31640625,0.12890625){\circle*{0.015}}
\put(0.3173828125,0.8330078125){\circle*{0.015}}
\put(0.318359375,0.537109375){\circle*{0.015}}
\put(0.3193359375,0.2412109375){\circle*{0.015}}
\put(0.3203125,0.9453125){\circle*{0.015}}
\put(0.3212890625,0.6494140625){\circle*{0.015}}
\put(0.322265625,0.353515625){\circle*{0.015}}
\put(0.3232421875,0.0576171875){\circle*{0.015}}
\put(0.32421875,0.76171875){\circle*{0.015}}
\put(0.3251953125,0.4658203125){\circle*{0.015}}
\put(0.326171875,0.169921875){\circle*{0.015}}
\put(0.3271484375,0.8740234375){\circle*{0.015}}
\put(0.328125,0.578125){\circle*{0.015}}
\put(0.3291015625,0.2822265625){\circle*{0.015}}
\put(0.330078125,0.986328125){\circle*{0.015}}
\put(0.3310546875,0.6904296875){\circle*{0.015}}
\put(0.33203125,0.39453125){\circle*{0.015}}
\put(0.3330078125,0.0986328125){\circle*{0.015}}
\put(0.333984375,0.802734375){\circle*{0.015}}
\put(0.3349609375,0.5068359375){\circle*{0.015}}
\put(0.3359375,0.2109375){\circle*{0.015}}
\put(0.3369140625,0.9150390625){\circle*{0.015}}
\put(0.337890625,0.619140625){\circle*{0.015}}
\put(0.3388671875,0.3232421875){\circle*{0.015}}
\put(0.33984375,0.02734375){\circle*{0.015}}
\put(0.3408203125,0.7314453125){\circle*{0.015}}
\put(0.341796875,0.435546875){\circle*{0.015}}
\put(0.3427734375,0.1396484375){\circle*{0.015}}
\put(0.34375,0.84375){\circle*{0.015}}
\put(0.3447265625,0.5478515625){\circle*{0.015}}
\put(0.345703125,0.251953125){\circle*{0.015}}
\put(0.3466796875,0.9560546875){\circle*{0.015}}
\put(0.34765625,0.66015625){\circle*{0.015}}
\put(0.3486328125,0.3642578125){\circle*{0.015}}
\put(0.349609375,0.068359375){\circle*{0.015}}
\put(0.3505859375,0.7724609375){\circle*{0.015}}
\put(0.3515625,0.4765625){\circle*{0.015}}
\put(0.3525390625,0.1806640625){\circle*{0.015}}
\put(0.353515625,0.884765625){\circle*{0.015}}
\put(0.3544921875,0.5888671875){\circle*{0.015}}
\put(0.35546875,0.29296875){\circle*{0.015}}
\put(0.3564453125,0.9970703125){\circle*{0.015}}
\put(0.357421875,0.701171875){\circle*{0.015}}
\put(0.3583984375,0.4052734375){\circle*{0.015}}
\put(0.359375,0.109375){\circle*{0.015}}
\put(0.3603515625,0.8134765625){\circle*{0.015}}
\put(0.361328125,0.517578125){\circle*{0.015}}
\put(0.3623046875,0.2216796875){\circle*{0.015}}
\put(0.36328125,0.92578125){\circle*{0.015}}
\put(0.3642578125,0.6298828125){\circle*{0.015}}
\put(0.365234375,0.333984375){\circle*{0.015}}
\put(0.3662109375,0.0380859375){\circle*{0.015}}
\put(0.3671875,0.7421875){\circle*{0.015}}
\put(0.3681640625,0.4462890625){\circle*{0.015}}
\put(0.369140625,0.150390625){\circle*{0.015}}
\put(0.3701171875,0.8544921875){\circle*{0.015}}
\put(0.37109375,0.55859375){\circle*{0.015}}
\put(0.3720703125,0.2626953125){\circle*{0.015}}
\put(0.373046875,0.966796875){\circle*{0.015}}
\put(0.3740234375,0.6708984375){\circle*{0.015}}
\put(0.375,0.375){\circle*{0.015}}
\put(0.3759765625,0.0791015625){\circle*{0.015}}
\put(0.376953125,0.783203125){\circle*{0.015}}
\put(0.3779296875,0.4873046875){\circle*{0.015}}
\put(0.37890625,0.19140625){\circle*{0.015}}
\put(0.3798828125,0.8955078125){\circle*{0.015}}
\put(0.380859375,0.599609375){\circle*{0.015}}
\put(0.3818359375,0.3037109375){\circle*{0.015}}
\put(0.3828125,0.0078125){\circle*{0.015}}
\put(0.3837890625,0.7119140625){\circle*{0.015}}
\put(0.384765625,0.416015625){\circle*{0.015}}
\put(0.3857421875,0.1201171875){\circle*{0.015}}
\put(0.38671875,0.82421875){\circle*{0.015}}
\put(0.3876953125,0.5283203125){\circle*{0.015}}
\put(0.388671875,0.232421875){\circle*{0.015}}
\put(0.3896484375,0.9365234375){\circle*{0.015}}
\put(0.390625,0.640625){\circle*{0.015}}
\put(0.3916015625,0.3447265625){\circle*{0.015}}
\put(0.392578125,0.048828125){\circle*{0.015}}
\put(0.3935546875,0.7529296875){\circle*{0.015}}
\put(0.39453125,0.45703125){\circle*{0.015}}
\put(0.3955078125,0.1611328125){\circle*{0.015}}
\put(0.396484375,0.865234375){\circle*{0.015}}
\put(0.3974609375,0.5693359375){\circle*{0.015}}
\put(0.3984375,0.2734375){\circle*{0.015}}
\put(0.3994140625,0.9775390625){\circle*{0.015}}
\put(0.400390625,0.681640625){\circle*{0.015}}
\put(0.4013671875,0.3857421875){\circle*{0.015}}
\put(0.40234375,0.08984375){\circle*{0.015}}
\put(0.4033203125,0.7939453125){\circle*{0.015}}
\put(0.404296875,0.498046875){\circle*{0.015}}
\put(0.4052734375,0.2021484375){\circle*{0.015}}
\put(0.40625,0.90625){\circle*{0.015}}
\put(0.4072265625,0.6103515625){\circle*{0.015}}
\put(0.408203125,0.314453125){\circle*{0.015}}
\put(0.4091796875,0.0185546875){\circle*{0.015}}
\put(0.41015625,0.72265625){\circle*{0.015}}
\put(0.4111328125,0.4267578125){\circle*{0.015}}
\put(0.412109375,0.130859375){\circle*{0.015}}
\put(0.4130859375,0.8349609375){\circle*{0.015}}
\put(0.4140625,0.5390625){\circle*{0.015}}
\put(0.4150390625,0.2431640625){\circle*{0.015}}
\put(0.416015625,0.947265625){\circle*{0.015}}
\put(0.4169921875,0.6513671875){\circle*{0.015}}
\put(0.41796875,0.35546875){\circle*{0.015}}
\put(0.4189453125,0.0595703125){\circle*{0.015}}
\put(0.419921875,0.763671875){\circle*{0.015}}
\put(0.4208984375,0.4677734375){\circle*{0.015}}
\put(0.421875,0.171875){\circle*{0.015}}
\put(0.4228515625,0.8759765625){\circle*{0.015}}
\put(0.423828125,0.580078125){\circle*{0.015}}
\put(0.4248046875,0.2841796875){\circle*{0.015}}
\put(0.42578125,0.98828125){\circle*{0.015}}
\put(0.4267578125,0.6923828125){\circle*{0.015}}
\put(0.427734375,0.396484375){\circle*{0.015}}
\put(0.4287109375,0.1005859375){\circle*{0.015}}
\put(0.4296875,0.8046875){\circle*{0.015}}
\put(0.4306640625,0.5087890625){\circle*{0.015}}
\put(0.431640625,0.212890625){\circle*{0.015}}
\put(0.4326171875,0.9169921875){\circle*{0.015}}
\put(0.43359375,0.62109375){\circle*{0.015}}
\put(0.4345703125,0.3251953125){\circle*{0.015}}
\put(0.435546875,0.029296875){\circle*{0.015}}
\put(0.4365234375,0.7333984375){\circle*{0.015}}
\put(0.4375,0.4375){\circle*{0.015}}
\put(0.4384765625,0.1416015625){\circle*{0.015}}
\put(0.439453125,0.845703125){\circle*{0.015}}
\put(0.4404296875,0.5498046875){\circle*{0.015}}
\put(0.44140625,0.25390625){\circle*{0.015}}
\put(0.4423828125,0.9580078125){\circle*{0.015}}
\put(0.443359375,0.662109375){\circle*{0.015}}
\put(0.4443359375,0.3662109375){\circle*{0.015}}
\put(0.4453125,0.0703125){\circle*{0.015}}
\put(0.4462890625,0.7744140625){\circle*{0.015}}
\put(0.447265625,0.478515625){\circle*{0.015}}
\put(0.4482421875,0.1826171875){\circle*{0.015}}
\put(0.44921875,0.88671875){\circle*{0.015}}
\put(0.4501953125,0.5908203125){\circle*{0.015}}
\put(0.451171875,0.294921875){\circle*{0.015}}
\put(0.4521484375,0.9990234375){\circle*{0.015}}
\put(0.453125,0.703125){\circle*{0.015}}
\put(0.4541015625,0.4072265625){\circle*{0.015}}
\put(0.455078125,0.111328125){\circle*{0.015}}
\put(0.4560546875,0.8154296875){\circle*{0.015}}
\put(0.45703125,0.51953125){\circle*{0.015}}
\put(0.4580078125,0.2236328125){\circle*{0.015}}
\put(0.458984375,0.927734375){\circle*{0.015}}
\put(0.4599609375,0.6318359375){\circle*{0.015}}
\put(0.4609375,0.3359375){\circle*{0.015}}
\put(0.4619140625,0.0400390625){\circle*{0.015}}
\put(0.462890625,0.744140625){\circle*{0.015}}
\put(0.4638671875,0.4482421875){\circle*{0.015}}
\put(0.46484375,0.15234375){\circle*{0.015}}
\put(0.4658203125,0.8564453125){\circle*{0.015}}
\put(0.466796875,0.560546875){\circle*{0.015}}
\put(0.4677734375,0.2646484375){\circle*{0.015}}
\put(0.46875,0.96875){\circle*{0.015}}
\put(0.4697265625,0.6728515625){\circle*{0.015}}
\put(0.470703125,0.376953125){\circle*{0.015}}
\put(0.4716796875,0.0810546875){\circle*{0.015}}
\put(0.47265625,0.78515625){\circle*{0.015}}
\put(0.4736328125,0.4892578125){\circle*{0.015}}
\put(0.474609375,0.193359375){\circle*{0.015}}
\put(0.4755859375,0.8974609375){\circle*{0.015}}
\put(0.4765625,0.6015625){\circle*{0.015}}
\put(0.4775390625,0.3056640625){\circle*{0.015}}
\put(0.478515625,0.009765625){\circle*{0.015}}
\put(0.4794921875,0.7138671875){\circle*{0.015}}
\put(0.48046875,0.41796875){\circle*{0.015}}
\put(0.4814453125,0.1220703125){\circle*{0.015}}
\put(0.482421875,0.826171875){\circle*{0.015}}
\put(0.4833984375,0.5302734375){\circle*{0.015}}
\put(0.484375,0.234375){\circle*{0.015}}
\put(0.4853515625,0.9384765625){\circle*{0.015}}
\put(0.486328125,0.642578125){\circle*{0.015}}
\put(0.4873046875,0.3466796875){\circle*{0.015}}
\put(0.48828125,0.05078125){\circle*{0.015}}
\put(0.4892578125,0.7548828125){\circle*{0.015}}
\put(0.490234375,0.458984375){\circle*{0.015}}
\put(0.4912109375,0.1630859375){\circle*{0.015}}
\put(0.4921875,0.8671875){\circle*{0.015}}
\put(0.4931640625,0.5712890625){\circle*{0.015}}
\put(0.494140625,0.275390625){\circle*{0.015}}
\put(0.4951171875,0.9794921875){\circle*{0.015}}
\put(0.49609375,0.68359375){\circle*{0.015}}
\put(0.4970703125,0.3876953125){\circle*{0.015}}
\put(0.498046875,0.091796875){\circle*{0.015}}
\put(0.4990234375,0.7958984375){\circle*{0.015}}
\put(0.5,0.5){\circle*{0.015}}
\put(0.5009765625,0.2041015625){\circle*{0.015}}
\put(0.501953125,0.908203125){\circle*{0.015}}
\put(0.5029296875,0.6123046875){\circle*{0.015}}
\put(0.50390625,0.31640625){\circle*{0.015}}
\put(0.5048828125,0.0205078125){\circle*{0.015}}
\put(0.505859375,0.724609375){\circle*{0.015}}
\put(0.5068359375,0.4287109375){\circle*{0.015}}
\put(0.5078125,0.1328125){\circle*{0.015}}
\put(0.5087890625,0.8369140625){\circle*{0.015}}
\put(0.509765625,0.541015625){\circle*{0.015}}
\put(0.5107421875,0.2451171875){\circle*{0.015}}
\put(0.51171875,0.94921875){\circle*{0.015}}
\put(0.5126953125,0.6533203125){\circle*{0.015}}
\put(0.513671875,0.357421875){\circle*{0.015}}
\put(0.5146484375,0.0615234375){\circle*{0.015}}
\put(0.515625,0.765625){\circle*{0.015}}
\put(0.5166015625,0.4697265625){\circle*{0.015}}
\put(0.517578125,0.173828125){\circle*{0.015}}
\put(0.5185546875,0.8779296875){\circle*{0.015}}
\put(0.51953125,0.58203125){\circle*{0.015}}
\put(0.5205078125,0.2861328125){\circle*{0.015}}
\put(0.521484375,0.990234375){\circle*{0.015}}
\put(0.5224609375,0.6943359375){\circle*{0.015}}
\put(0.5234375,0.3984375){\circle*{0.015}}
\put(0.5244140625,0.1025390625){\circle*{0.015}}
\put(0.525390625,0.806640625){\circle*{0.015}}
\put(0.5263671875,0.5107421875){\circle*{0.015}}
\put(0.52734375,0.21484375){\circle*{0.015}}
\put(0.5283203125,0.9189453125){\circle*{0.015}}
\put(0.529296875,0.623046875){\circle*{0.015}}
\put(0.5302734375,0.3271484375){\circle*{0.015}}
\put(0.53125,0.03125){\circle*{0.015}}
\put(0.5322265625,0.7353515625){\circle*{0.015}}
\put(0.533203125,0.439453125){\circle*{0.015}}
\put(0.5341796875,0.1435546875){\circle*{0.015}}
\put(0.53515625,0.84765625){\circle*{0.015}}
\put(0.5361328125,0.5517578125){\circle*{0.015}}
\put(0.537109375,0.255859375){\circle*{0.015}}
\put(0.5380859375,0.9599609375){\circle*{0.015}}
\put(0.5390625,0.6640625){\circle*{0.015}}
\put(0.5400390625,0.3681640625){\circle*{0.015}}
\put(0.541015625,0.072265625){\circle*{0.015}}
\put(0.5419921875,0.7763671875){\circle*{0.015}}
\put(0.54296875,0.48046875){\circle*{0.015}}
\put(0.5439453125,0.1845703125){\circle*{0.015}}
\put(0.544921875,0.888671875){\circle*{0.015}}
\put(0.5458984375,0.5927734375){\circle*{0.015}}
\put(0.546875,0.296875){\circle*{0.015}}
\put(0.5478515625,0.0009765625){\circle*{0.015}}
\put(0.548828125,0.705078125){\circle*{0.015}}
\put(0.5498046875,0.4091796875){\circle*{0.015}}
\put(0.55078125,0.11328125){\circle*{0.015}}
\put(0.5517578125,0.8173828125){\circle*{0.015}}
\put(0.552734375,0.521484375){\circle*{0.015}}
\put(0.5537109375,0.2255859375){\circle*{0.015}}
\put(0.5546875,0.9296875){\circle*{0.015}}
\put(0.5556640625,0.6337890625){\circle*{0.015}}
\put(0.556640625,0.337890625){\circle*{0.015}}
\put(0.5576171875,0.0419921875){\circle*{0.015}}
\put(0.55859375,0.74609375){\circle*{0.015}}
\put(0.5595703125,0.4501953125){\circle*{0.015}}
\put(0.560546875,0.154296875){\circle*{0.015}}
\put(0.5615234375,0.8583984375){\circle*{0.015}}
\put(0.5625,0.5625){\circle*{0.015}}
\put(0.5634765625,0.2666015625){\circle*{0.015}}
\put(0.564453125,0.970703125){\circle*{0.015}}
\put(0.5654296875,0.6748046875){\circle*{0.015}}
\put(0.56640625,0.37890625){\circle*{0.015}}
\put(0.5673828125,0.0830078125){\circle*{0.015}}
\put(0.568359375,0.787109375){\circle*{0.015}}
\put(0.5693359375,0.4912109375){\circle*{0.015}}
\put(0.5703125,0.1953125){\circle*{0.015}}
\put(0.5712890625,0.8994140625){\circle*{0.015}}
\put(0.572265625,0.603515625){\circle*{0.015}}
\put(0.5732421875,0.3076171875){\circle*{0.015}}
\put(0.57421875,0.01171875){\circle*{0.015}}
\put(0.5751953125,0.7158203125){\circle*{0.015}}
\put(0.576171875,0.419921875){\circle*{0.015}}
\put(0.5771484375,0.1240234375){\circle*{0.015}}
\put(0.578125,0.828125){\circle*{0.015}}
\put(0.5791015625,0.5322265625){\circle*{0.015}}
\put(0.580078125,0.236328125){\circle*{0.015}}
\put(0.5810546875,0.9404296875){\circle*{0.015}}
\put(0.58203125,0.64453125){\circle*{0.015}}
\put(0.5830078125,0.3486328125){\circle*{0.015}}
\put(0.583984375,0.052734375){\circle*{0.015}}
\put(0.5849609375,0.7568359375){\circle*{0.015}}
\put(0.5859375,0.4609375){\circle*{0.015}}
\put(0.5869140625,0.1650390625){\circle*{0.015}}
\put(0.587890625,0.869140625){\circle*{0.015}}
\put(0.5888671875,0.5732421875){\circle*{0.015}}
\put(0.58984375,0.27734375){\circle*{0.015}}
\put(0.5908203125,0.9814453125){\circle*{0.015}}
\put(0.591796875,0.685546875){\circle*{0.015}}
\put(0.5927734375,0.3896484375){\circle*{0.015}}
\put(0.59375,0.09375){\circle*{0.015}}
\put(0.5947265625,0.7978515625){\circle*{0.015}}
\put(0.595703125,0.501953125){\circle*{0.015}}
\put(0.5966796875,0.2060546875){\circle*{0.015}}
\put(0.59765625,0.91015625){\circle*{0.015}}
\put(0.5986328125,0.6142578125){\circle*{0.015}}
\put(0.599609375,0.318359375){\circle*{0.015}}
\put(0.6005859375,0.0224609375){\circle*{0.015}}
\put(0.6015625,0.7265625){\circle*{0.015}}
\put(0.6025390625,0.4306640625){\circle*{0.015}}
\put(0.603515625,0.134765625){\circle*{0.015}}
\put(0.6044921875,0.8388671875){\circle*{0.015}}
\put(0.60546875,0.54296875){\circle*{0.015}}
\put(0.6064453125,0.2470703125){\circle*{0.015}}
\put(0.607421875,0.951171875){\circle*{0.015}}
\put(0.6083984375,0.6552734375){\circle*{0.015}}
\put(0.609375,0.359375){\circle*{0.015}}
\put(0.6103515625,0.0634765625){\circle*{0.015}}
\put(0.611328125,0.767578125){\circle*{0.015}}
\put(0.6123046875,0.4716796875){\circle*{0.015}}
\put(0.61328125,0.17578125){\circle*{0.015}}
\put(0.6142578125,0.8798828125){\circle*{0.015}}
\put(0.615234375,0.583984375){\circle*{0.015}}
\put(0.6162109375,0.2880859375){\circle*{0.015}}
\put(0.6171875,0.9921875){\circle*{0.015}}
\put(0.6181640625,0.6962890625){\circle*{0.015}}
\put(0.619140625,0.400390625){\circle*{0.015}}
\put(0.6201171875,0.1044921875){\circle*{0.015}}
\put(0.62109375,0.80859375){\circle*{0.015}}
\put(0.6220703125,0.5126953125){\circle*{0.015}}
\put(0.623046875,0.216796875){\circle*{0.015}}
\put(0.6240234375,0.9208984375){\circle*{0.015}}
\put(0.625,0.625){\circle*{0.015}}
\put(0.6259765625,0.3291015625){\circle*{0.015}}
\put(0.626953125,0.033203125){\circle*{0.015}}
\put(0.6279296875,0.7373046875){\circle*{0.015}}
\put(0.62890625,0.44140625){\circle*{0.015}}
\put(0.6298828125,0.1455078125){\circle*{0.015}}
\put(0.630859375,0.849609375){\circle*{0.015}}
\put(0.6318359375,0.5537109375){\circle*{0.015}}
\put(0.6328125,0.2578125){\circle*{0.015}}
\put(0.6337890625,0.9619140625){\circle*{0.015}}
\put(0.634765625,0.666015625){\circle*{0.015}}
\put(0.6357421875,0.3701171875){\circle*{0.015}}
\put(0.63671875,0.07421875){\circle*{0.015}}
\put(0.6376953125,0.7783203125){\circle*{0.015}}
\put(0.638671875,0.482421875){\circle*{0.015}}
\put(0.6396484375,0.1865234375){\circle*{0.015}}
\put(0.640625,0.890625){\circle*{0.015}}
\put(0.6416015625,0.5947265625){\circle*{0.015}}
\put(0.642578125,0.298828125){\circle*{0.015}}
\put(0.6435546875,0.0029296875){\circle*{0.015}}
\put(0.64453125,0.70703125){\circle*{0.015}}
\put(0.6455078125,0.4111328125){\circle*{0.015}}
\put(0.646484375,0.115234375){\circle*{0.015}}
\put(0.6474609375,0.8193359375){\circle*{0.015}}
\put(0.6484375,0.5234375){\circle*{0.015}}
\put(0.6494140625,0.2275390625){\circle*{0.015}}
\put(0.650390625,0.931640625){\circle*{0.015}}
\put(0.6513671875,0.6357421875){\circle*{0.015}}
\put(0.65234375,0.33984375){\circle*{0.015}}
\put(0.6533203125,0.0439453125){\circle*{0.015}}
\put(0.654296875,0.748046875){\circle*{0.015}}
\put(0.6552734375,0.4521484375){\circle*{0.015}}
\put(0.65625,0.15625){\circle*{0.015}}
\put(0.6572265625,0.8603515625){\circle*{0.015}}
\put(0.658203125,0.564453125){\circle*{0.015}}
\put(0.6591796875,0.2685546875){\circle*{0.015}}
\put(0.66015625,0.97265625){\circle*{0.015}}
\put(0.6611328125,0.6767578125){\circle*{0.015}}
\put(0.662109375,0.380859375){\circle*{0.015}}
\put(0.6630859375,0.0849609375){\circle*{0.015}}
\put(0.6640625,0.7890625){\circle*{0.015}}
\put(0.6650390625,0.4931640625){\circle*{0.015}}
\put(0.666015625,0.197265625){\circle*{0.015}}
\put(0.6669921875,0.9013671875){\circle*{0.015}}
\put(0.66796875,0.60546875){\circle*{0.015}}
\put(0.6689453125,0.3095703125){\circle*{0.015}}
\put(0.669921875,0.013671875){\circle*{0.015}}
\put(0.6708984375,0.7177734375){\circle*{0.015}}
\put(0.671875,0.421875){\circle*{0.015}}
\put(0.6728515625,0.1259765625){\circle*{0.015}}
\put(0.673828125,0.830078125){\circle*{0.015}}
\put(0.6748046875,0.5341796875){\circle*{0.015}}
\put(0.67578125,0.23828125){\circle*{0.015}}
\put(0.6767578125,0.9423828125){\circle*{0.015}}
\put(0.677734375,0.646484375){\circle*{0.015}}
\put(0.6787109375,0.3505859375){\circle*{0.015}}
\put(0.6796875,0.0546875){\circle*{0.015}}
\put(0.6806640625,0.7587890625){\circle*{0.015}}
\put(0.681640625,0.462890625){\circle*{0.015}}
\put(0.6826171875,0.1669921875){\circle*{0.015}}
\put(0.68359375,0.87109375){\circle*{0.015}}
\put(0.6845703125,0.5751953125){\circle*{0.015}}
\put(0.685546875,0.279296875){\circle*{0.015}}
\put(0.6865234375,0.9833984375){\circle*{0.015}}
\put(0.6875,0.6875){\circle*{0.015}}
\put(0.6884765625,0.3916015625){\circle*{0.015}}
\put(0.689453125,0.095703125){\circle*{0.015}}
\put(0.6904296875,0.7998046875){\circle*{0.015}}
\put(0.69140625,0.50390625){\circle*{0.015}}
\put(0.6923828125,0.2080078125){\circle*{0.015}}
\put(0.693359375,0.912109375){\circle*{0.015}}
\put(0.6943359375,0.6162109375){\circle*{0.015}}
\put(0.6953125,0.3203125){\circle*{0.015}}
\put(0.6962890625,0.0244140625){\circle*{0.015}}
\put(0.697265625,0.728515625){\circle*{0.015}}
\put(0.6982421875,0.4326171875){\circle*{0.015}}
\put(0.69921875,0.13671875){\circle*{0.015}}
\put(0.7001953125,0.8408203125){\circle*{0.015}}
\put(0.701171875,0.544921875){\circle*{0.015}}
\put(0.7021484375,0.2490234375){\circle*{0.015}}
\put(0.703125,0.953125){\circle*{0.015}}
\put(0.7041015625,0.6572265625){\circle*{0.015}}
\put(0.705078125,0.361328125){\circle*{0.015}}
\put(0.7060546875,0.0654296875){\circle*{0.015}}
\put(0.70703125,0.76953125){\circle*{0.015}}
\put(0.7080078125,0.4736328125){\circle*{0.015}}
\put(0.708984375,0.177734375){\circle*{0.015}}
\put(0.7099609375,0.8818359375){\circle*{0.015}}
\put(0.7109375,0.5859375){\circle*{0.015}}
\put(0.7119140625,0.2900390625){\circle*{0.015}}
\put(0.712890625,0.994140625){\circle*{0.015}}
\put(0.7138671875,0.6982421875){\circle*{0.015}}
\put(0.71484375,0.40234375){\circle*{0.015}}
\put(0.7158203125,0.1064453125){\circle*{0.015}}
\put(0.716796875,0.810546875){\circle*{0.015}}
\put(0.7177734375,0.5146484375){\circle*{0.015}}
\put(0.71875,0.21875){\circle*{0.015}}
\put(0.7197265625,0.9228515625){\circle*{0.015}}
\put(0.720703125,0.626953125){\circle*{0.015}}
\put(0.7216796875,0.3310546875){\circle*{0.015}}
\put(0.72265625,0.03515625){\circle*{0.015}}
\put(0.7236328125,0.7392578125){\circle*{0.015}}
\put(0.724609375,0.443359375){\circle*{0.015}}
\put(0.7255859375,0.1474609375){\circle*{0.015}}
\put(0.7265625,0.8515625){\circle*{0.015}}
\put(0.7275390625,0.5556640625){\circle*{0.015}}
\put(0.728515625,0.259765625){\circle*{0.015}}
\put(0.7294921875,0.9638671875){\circle*{0.015}}
\put(0.73046875,0.66796875){\circle*{0.015}}
\put(0.7314453125,0.3720703125){\circle*{0.015}}
\put(0.732421875,0.076171875){\circle*{0.015}}
\put(0.7333984375,0.7802734375){\circle*{0.015}}
\put(0.734375,0.484375){\circle*{0.015}}
\put(0.7353515625,0.1884765625){\circle*{0.015}}
\put(0.736328125,0.892578125){\circle*{0.015}}
\put(0.7373046875,0.5966796875){\circle*{0.015}}
\put(0.73828125,0.30078125){\circle*{0.015}}
\put(0.7392578125,0.0048828125){\circle*{0.015}}
\put(0.740234375,0.708984375){\circle*{0.015}}
\put(0.7412109375,0.4130859375){\circle*{0.015}}
\put(0.7421875,0.1171875){\circle*{0.015}}
\put(0.7431640625,0.8212890625){\circle*{0.015}}
\put(0.744140625,0.525390625){\circle*{0.015}}
\put(0.7451171875,0.2294921875){\circle*{0.015}}
\put(0.74609375,0.93359375){\circle*{0.015}}
\put(0.7470703125,0.6376953125){\circle*{0.015}}
\put(0.748046875,0.341796875){\circle*{0.015}}
\put(0.7490234375,0.0458984375){\circle*{0.015}}
\put(0.75,0.75){\circle*{0.015}}
\put(0.7509765625,0.4541015625){\circle*{0.015}}
\put(0.751953125,0.158203125){\circle*{0.015}}
\put(0.7529296875,0.8623046875){\circle*{0.015}}
\put(0.75390625,0.56640625){\circle*{0.015}}
\put(0.7548828125,0.2705078125){\circle*{0.015}}
\put(0.755859375,0.974609375){\circle*{0.015}}
\put(0.7568359375,0.6787109375){\circle*{0.015}}
\put(0.7578125,0.3828125){\circle*{0.015}}
\put(0.7587890625,0.0869140625){\circle*{0.015}}
\put(0.759765625,0.791015625){\circle*{0.015}}
\put(0.7607421875,0.4951171875){\circle*{0.015}}
\put(0.76171875,0.19921875){\circle*{0.015}}
\put(0.7626953125,0.9033203125){\circle*{0.015}}
\put(0.763671875,0.607421875){\circle*{0.015}}
\put(0.7646484375,0.3115234375){\circle*{0.015}}
\put(0.765625,0.015625){\circle*{0.015}}
\put(0.7666015625,0.7197265625){\circle*{0.015}}
\put(0.767578125,0.423828125){\circle*{0.015}}
\put(0.7685546875,0.1279296875){\circle*{0.015}}
\put(0.76953125,0.83203125){\circle*{0.015}}
\put(0.7705078125,0.5361328125){\circle*{0.015}}
\put(0.771484375,0.240234375){\circle*{0.015}}
\put(0.7724609375,0.9443359375){\circle*{0.015}}
\put(0.7734375,0.6484375){\circle*{0.015}}
\put(0.7744140625,0.3525390625){\circle*{0.015}}
\put(0.775390625,0.056640625){\circle*{0.015}}
\put(0.7763671875,0.7607421875){\circle*{0.015}}
\put(0.77734375,0.46484375){\circle*{0.015}}
\put(0.7783203125,0.1689453125){\circle*{0.015}}
\put(0.779296875,0.873046875){\circle*{0.015}}
\put(0.7802734375,0.5771484375){\circle*{0.015}}
\put(0.78125,0.28125){\circle*{0.015}}
\put(0.7822265625,0.9853515625){\circle*{0.015}}
\put(0.783203125,0.689453125){\circle*{0.015}}
\put(0.7841796875,0.3935546875){\circle*{0.015}}
\put(0.78515625,0.09765625){\circle*{0.015}}
\put(0.7861328125,0.8017578125){\circle*{0.015}}
\put(0.787109375,0.505859375){\circle*{0.015}}
\put(0.7880859375,0.2099609375){\circle*{0.015}}
\put(0.7890625,0.9140625){\circle*{0.015}}
\put(0.7900390625,0.6181640625){\circle*{0.015}}
\put(0.791015625,0.322265625){\circle*{0.015}}
\put(0.7919921875,0.0263671875){\circle*{0.015}}
\put(0.79296875,0.73046875){\circle*{0.015}}
\put(0.7939453125,0.4345703125){\circle*{0.015}}
\put(0.794921875,0.138671875){\circle*{0.015}}
\put(0.7958984375,0.8427734375){\circle*{0.015}}
\put(0.796875,0.546875){\circle*{0.015}}
\put(0.7978515625,0.2509765625){\circle*{0.015}}
\put(0.798828125,0.955078125){\circle*{0.015}}
\put(0.7998046875,0.6591796875){\circle*{0.015}}
\put(0.80078125,0.36328125){\circle*{0.015}}
\put(0.8017578125,0.0673828125){\circle*{0.015}}
\put(0.802734375,0.771484375){\circle*{0.015}}
\put(0.8037109375,0.4755859375){\circle*{0.015}}
\put(0.8046875,0.1796875){\circle*{0.015}}
\put(0.8056640625,0.8837890625){\circle*{0.015}}
\put(0.806640625,0.587890625){\circle*{0.015}}
\put(0.8076171875,0.2919921875){\circle*{0.015}}
\put(0.80859375,0.99609375){\circle*{0.015}}
\put(0.8095703125,0.7001953125){\circle*{0.015}}
\put(0.810546875,0.404296875){\circle*{0.015}}
\put(0.8115234375,0.1083984375){\circle*{0.015}}
\put(0.8125,0.8125){\circle*{0.015}}
\put(0.8134765625,0.5166015625){\circle*{0.015}}
\put(0.814453125,0.220703125){\circle*{0.015}}
\put(0.8154296875,0.9248046875){\circle*{0.015}}
\put(0.81640625,0.62890625){\circle*{0.015}}
\put(0.8173828125,0.3330078125){\circle*{0.015}}
\put(0.818359375,0.037109375){\circle*{0.015}}
\put(0.8193359375,0.7412109375){\circle*{0.015}}
\put(0.8203125,0.4453125){\circle*{0.015}}
\put(0.8212890625,0.1494140625){\circle*{0.015}}
\put(0.822265625,0.853515625){\circle*{0.015}}
\put(0.8232421875,0.5576171875){\circle*{0.015}}
\put(0.82421875,0.26171875){\circle*{0.015}}
\put(0.8251953125,0.9658203125){\circle*{0.015}}
\put(0.826171875,0.669921875){\circle*{0.015}}
\put(0.8271484375,0.3740234375){\circle*{0.015}}
\put(0.828125,0.078125){\circle*{0.015}}
\put(0.8291015625,0.7822265625){\circle*{0.015}}
\put(0.830078125,0.486328125){\circle*{0.015}}
\put(0.8310546875,0.1904296875){\circle*{0.015}}
\put(0.83203125,0.89453125){\circle*{0.015}}
\put(0.8330078125,0.5986328125){\circle*{0.015}}
\put(0.833984375,0.302734375){\circle*{0.015}}
\put(0.8349609375,0.0068359375){\circle*{0.015}}
\put(0.8359375,0.7109375){\circle*{0.015}}
\put(0.8369140625,0.4150390625){\circle*{0.015}}
\put(0.837890625,0.119140625){\circle*{0.015}}
\put(0.8388671875,0.8232421875){\circle*{0.015}}
\put(0.83984375,0.52734375){\circle*{0.015}}
\put(0.8408203125,0.2314453125){\circle*{0.015}}
\put(0.841796875,0.935546875){\circle*{0.015}}
\put(0.8427734375,0.6396484375){\circle*{0.015}}
\put(0.84375,0.34375){\circle*{0.015}}
\put(0.8447265625,0.0478515625){\circle*{0.015}}
\put(0.845703125,0.751953125){\circle*{0.015}}
\put(0.8466796875,0.4560546875){\circle*{0.015}}
\put(0.84765625,0.16015625){\circle*{0.015}}
\put(0.8486328125,0.8642578125){\circle*{0.015}}
\put(0.849609375,0.568359375){\circle*{0.015}}
\put(0.8505859375,0.2724609375){\circle*{0.015}}
\put(0.8515625,0.9765625){\circle*{0.015}}
\put(0.8525390625,0.6806640625){\circle*{0.015}}
\put(0.853515625,0.384765625){\circle*{0.015}}
\put(0.8544921875,0.0888671875){\circle*{0.015}}
\put(0.85546875,0.79296875){\circle*{0.015}}
\put(0.8564453125,0.4970703125){\circle*{0.015}}
\put(0.857421875,0.201171875){\circle*{0.015}}
\put(0.8583984375,0.9052734375){\circle*{0.015}}
\put(0.859375,0.609375){\circle*{0.015}}
\put(0.8603515625,0.3134765625){\circle*{0.015}}
\put(0.861328125,0.017578125){\circle*{0.015}}
\put(0.8623046875,0.7216796875){\circle*{0.015}}
\put(0.86328125,0.42578125){\circle*{0.015}}
\put(0.8642578125,0.1298828125){\circle*{0.015}}
\put(0.865234375,0.833984375){\circle*{0.015}}
\put(0.8662109375,0.5380859375){\circle*{0.015}}
\put(0.8671875,0.2421875){\circle*{0.015}}
\put(0.8681640625,0.9462890625){\circle*{0.015}}
\put(0.869140625,0.650390625){\circle*{0.015}}
\put(0.8701171875,0.3544921875){\circle*{0.015}}
\put(0.87109375,0.05859375){\circle*{0.015}}
\put(0.8720703125,0.7626953125){\circle*{0.015}}
\put(0.873046875,0.466796875){\circle*{0.015}}
\put(0.8740234375,0.1708984375){\circle*{0.015}}
\put(0.875,0.875){\circle*{0.015}}
\put(0.8759765625,0.5791015625){\circle*{0.015}}
\put(0.876953125,0.283203125){\circle*{0.015}}
\put(0.8779296875,0.9873046875){\circle*{0.015}}
\put(0.87890625,0.69140625){\circle*{0.015}}
\put(0.8798828125,0.3955078125){\circle*{0.015}}
\put(0.880859375,0.099609375){\circle*{0.015}}
\put(0.8818359375,0.8037109375){\circle*{0.015}}
\put(0.8828125,0.5078125){\circle*{0.015}}
\put(0.8837890625,0.2119140625){\circle*{0.015}}
\put(0.884765625,0.916015625){\circle*{0.015}}
\put(0.8857421875,0.6201171875){\circle*{0.015}}
\put(0.88671875,0.32421875){\circle*{0.015}}
\put(0.8876953125,0.0283203125){\circle*{0.015}}
\put(0.888671875,0.732421875){\circle*{0.015}}
\put(0.8896484375,0.4365234375){\circle*{0.015}}
\put(0.890625,0.140625){\circle*{0.015}}
\put(0.8916015625,0.8447265625){\circle*{0.015}}
\put(0.892578125,0.548828125){\circle*{0.015}}
\put(0.8935546875,0.2529296875){\circle*{0.015}}
\put(0.89453125,0.95703125){\circle*{0.015}}
\put(0.8955078125,0.6611328125){\circle*{0.015}}
\put(0.896484375,0.365234375){\circle*{0.015}}
\put(0.8974609375,0.0693359375){\circle*{0.015}}
\put(0.8984375,0.7734375){\circle*{0.015}}
\put(0.8994140625,0.4775390625){\circle*{0.015}}
\put(0.900390625,0.181640625){\circle*{0.015}}
\put(0.9013671875,0.8857421875){\circle*{0.015}}
\put(0.90234375,0.58984375){\circle*{0.015}}
\put(0.9033203125,0.2939453125){\circle*{0.015}}
\put(0.904296875,0.998046875){\circle*{0.015}}
\put(0.9052734375,0.7021484375){\circle*{0.015}}
\put(0.90625,0.40625){\circle*{0.015}}
\put(0.9072265625,0.1103515625){\circle*{0.015}}
\put(0.908203125,0.814453125){\circle*{0.015}}
\put(0.9091796875,0.5185546875){\circle*{0.015}}
\put(0.91015625,0.22265625){\circle*{0.015}}
\put(0.9111328125,0.9267578125){\circle*{0.015}}
\put(0.912109375,0.630859375){\circle*{0.015}}
\put(0.9130859375,0.3349609375){\circle*{0.015}}
\put(0.9140625,0.0390625){\circle*{0.015}}
\put(0.9150390625,0.7431640625){\circle*{0.015}}
\put(0.916015625,0.447265625){\circle*{0.015}}
\put(0.9169921875,0.1513671875){\circle*{0.015}}
\put(0.91796875,0.85546875){\circle*{0.015}}
\put(0.9189453125,0.5595703125){\circle*{0.015}}
\put(0.919921875,0.263671875){\circle*{0.015}}
\put(0.9208984375,0.9677734375){\circle*{0.015}}
\put(0.921875,0.671875){\circle*{0.015}}
\put(0.9228515625,0.3759765625){\circle*{0.015}}
\put(0.923828125,0.080078125){\circle*{0.015}}
\put(0.9248046875,0.7841796875){\circle*{0.015}}
\put(0.92578125,0.48828125){\circle*{0.015}}
\put(0.9267578125,0.1923828125){\circle*{0.015}}
\put(0.927734375,0.896484375){\circle*{0.015}}
\put(0.9287109375,0.6005859375){\circle*{0.015}}
\put(0.9296875,0.3046875){\circle*{0.015}}
\put(0.9306640625,0.0087890625){\circle*{0.015}}
\put(0.931640625,0.712890625){\circle*{0.015}}
\put(0.9326171875,0.4169921875){\circle*{0.015}}
\put(0.93359375,0.12109375){\circle*{0.015}}
\put(0.9345703125,0.8251953125){\circle*{0.015}}
\put(0.935546875,0.529296875){\circle*{0.015}}
\put(0.9365234375,0.2333984375){\circle*{0.015}}
\put(0.9375,0.9375){\circle*{0.015}}
\put(0.9384765625,0.6416015625){\circle*{0.015}}
\put(0.939453125,0.345703125){\circle*{0.015}}
\put(0.9404296875,0.0498046875){\circle*{0.015}}
\put(0.94140625,0.75390625){\circle*{0.015}}
\put(0.9423828125,0.4580078125){\circle*{0.015}}
\put(0.943359375,0.162109375){\circle*{0.015}}
\put(0.9443359375,0.8662109375){\circle*{0.015}}
\put(0.9453125,0.5703125){\circle*{0.015}}
\put(0.9462890625,0.2744140625){\circle*{0.015}}
\put(0.947265625,0.978515625){\circle*{0.015}}
\put(0.9482421875,0.6826171875){\circle*{0.015}}
\put(0.94921875,0.38671875){\circle*{0.015}}
\put(0.9501953125,0.0908203125){\circle*{0.015}}
\put(0.951171875,0.794921875){\circle*{0.015}}
\put(0.9521484375,0.4990234375){\circle*{0.015}}
\put(0.953125,0.203125){\circle*{0.015}}
\put(0.9541015625,0.9072265625){\circle*{0.015}}
\put(0.955078125,0.611328125){\circle*{0.015}}
\put(0.9560546875,0.3154296875){\circle*{0.015}}
\put(0.95703125,0.01953125){\circle*{0.015}}
\put(0.9580078125,0.7236328125){\circle*{0.015}}
\put(0.958984375,0.427734375){\circle*{0.015}}
\put(0.9599609375,0.1318359375){\circle*{0.015}}
\put(0.9609375,0.8359375){\circle*{0.015}}
\put(0.9619140625,0.5400390625){\circle*{0.015}}
\put(0.962890625,0.244140625){\circle*{0.015}}
\put(0.9638671875,0.9482421875){\circle*{0.015}}
\put(0.96484375,0.65234375){\circle*{0.015}}
\put(0.9658203125,0.3564453125){\circle*{0.015}}
\put(0.966796875,0.060546875){\circle*{0.015}}
\put(0.9677734375,0.7646484375){\circle*{0.015}}
\put(0.96875,0.46875){\circle*{0.015}}
\put(0.9697265625,0.1728515625){\circle*{0.015}}
\put(0.970703125,0.876953125){\circle*{0.015}}
\put(0.9716796875,0.5810546875){\circle*{0.015}}
\put(0.97265625,0.28515625){\circle*{0.015}}
\put(0.9736328125,0.9892578125){\circle*{0.015}}
\put(0.974609375,0.693359375){\circle*{0.015}}
\put(0.9755859375,0.3974609375){\circle*{0.015}}
\put(0.9765625,0.1015625){\circle*{0.015}}
\put(0.9775390625,0.8056640625){\circle*{0.015}}
\put(0.978515625,0.509765625){\circle*{0.015}}
\put(0.9794921875,0.2138671875){\circle*{0.015}}
\put(0.98046875,0.91796875){\circle*{0.015}}
\put(0.9814453125,0.6220703125){\circle*{0.015}}
\put(0.982421875,0.326171875){\circle*{0.015}}
\put(0.9833984375,0.0302734375){\circle*{0.015}}
\put(0.984375,0.734375){\circle*{0.015}}
\put(0.9853515625,0.4384765625){\circle*{0.015}}
\put(0.986328125,0.142578125){\circle*{0.015}}
\put(0.9873046875,0.8466796875){\circle*{0.015}}
\put(0.98828125,0.55078125){\circle*{0.015}}
\put(0.9892578125,0.2548828125){\circle*{0.015}}
\put(0.990234375,0.958984375){\circle*{0.015}}
\put(0.9912109375,0.6630859375){\circle*{0.015}}
\put(0.9921875,0.3671875){\circle*{0.015}}
\put(0.9931640625,0.0712890625){\circle*{0.015}}
\put(0.994140625,0.775390625){\circle*{0.015}}
\put(0.9951171875,0.4794921875){\circle*{0.015}}
\put(0.99609375,0.18359375){\circle*{0.015}}
\put(0.9970703125,0.8876953125){\circle*{0.015}}
\put(0.998046875,0.591796875){\circle*{0.015}}
\put(0.9990234375,0.2958984375){\circle*{0.015}}
\end{picture}
